Explicit QUIC Proxies for Server-Side Geo-blocking Bypass

Geo-restricted content is increasingly common on the Internet, forcing users to rely on circumvention techniques, such as VPNs, to access the web from a seemingly different location. However, these often come with a financial cost and can degrade performance. The rise in popularity of the QUIC protocol, which allows connections to migrate between paths, opens opportunities to circumvent such restrictions. We scan web servers and find that a large portion of geo- blocked content is enforced on the server, at the application layer, rather than on-path. This check is performed once, when the request arrives, and is not repeated as the connection continues. This allows a client to issue its request from a whitelisted IP address and, once the server has accepted it, migrate the connection to an otherwise unauthorized address for the rest of the transfer (post-header migration). It bypasses the block while maximizing direct traffic, thereby reducing eventual circumvention-related costs. Building on this insight, we introduce Stork, an HTTP/2-to-HTTP/3 web proxy that bypasses geo-blocking while introducing negligible additional latency. We demonstrate that our solution is compatible with popular clients and servers. In controlled experiments with 2 MB requests, our proxy migrates 99% of the transferred data onto the unauthorized path. Across real-world targets that support QUIC migration, it migrates at least 75% of the data for more than 52% of them. On real geo-blocked content, post-header migration bypasses the block for 90% of domains, whereas post-handshake migration, as used by prior work, succeeds for only 60%.

==> figures/migration_exemple.tex <==
\begin{tikzpicture}[>=stealth, font=\small, scale=0.85]

  % Define colors
  \definecolor{colblue}{HTML}{6EC5E9}
  \definecolor{colgreen}{HTML}{A3D977}
  \definecolor{colorange}{HTML}{D79B00}
  \definecolor{colpurple}{HTML}{9673A6}

  % Column x-positions
  \newcommand{\cliA}{0}     % Client interface 1
  \newcommand{\cliB}{1.2}   % Client interface 2
  \newcommand{\srv}{5}      % Server
  \newcommand{\h}{3.7}      % Total height

  % Label column x (anchor=east)
  \newcommand{\lbl}{-0.3}

  % Labels
  \node[font=\bfseries] at (\cliA, 0.4) {Client};
  \node[font=\footnotesize] at (\cliA, 0) {IP 1};
  \node[font=\footnotesize] at (\cliB, 0) {IP 2};
  \node[font=\bfseries] at (\srv, 0.4) {Server};

  % Vertical lifelines
  \draw[thick] (\cliA, -0.2) -- (\cliA, -\h);
  \draw[thick, dashed, gray] (\cliB, -0.2) -- (\cliB, -1.6);
  \draw[thick] (\cliB, -1.6) -- (\cliB, -\h);
  \draw[thick] (\srv, -0.2) -- (\srv, -\h);

  % === Before migration (Interface 1) ===

  % QUIC Initial ClientHello
  \draw[->, colblue, thick] (\cliA, -0.4) -- (\srv, -0.4);

  % QUIC Initial ServerHello
  \draw[->, colblue, thick] (\srv, -0.8) -- (\cliA, -0.8);

  % Brace grouping the two Initial arrows with a single label
  \draw[decorate, decoration={brace, amplitude=4pt}]
    (\lbl, -0.8) -- (\lbl, -0.4);
  \node[anchor=east, font=\footnotesize] at ($(\lbl, -0.6) + (-0.15, 0)$) {QUIC Initial (TLS ClientHello)};

  % Data exchange server -> client
  \node[anchor=east, font=\footnotesize] at (\lbl, -1.32) {Data exchange};
  \draw[->, colblue, thick] (\srv, -1.2) -- (\cliA, -1.2);
  \draw[->, colblue, thick] (\srv, -1.32) -- (\cliA, -1.32);
  \draw[->, colblue, thick] (\srv, -1.44) -- (\cliA, -1.44);

  % === Network change ===
  \draw[dashed, thick, colpurple] (-0.8, -1.6) -- (1.8, -1.6);
  \node[font=\footnotesize, anchor=west, colpurple] at (1.9, -1.6) {Network change};

  % === After migration (Interface 2) ===

  % Data from client on new interface (same blue CID -- passive migration)
  \node[anchor=east, font=\footnotesize] at (\lbl, -2.0) {Ack};
  \draw[->, colgreen, thick] (\cliB, -2.0) -- (\srv, -2.0);

  % Path Challenge from server
  \node[anchor=east, font=\footnotesize] at (\lbl, -2.4) {Path Challenge};
  \draw[->, colgreen, thick] (\srv, -2.4) -- (\cliB, -2.4);

  % Path Response from client
  \node[anchor=east, font=\footnotesize] at (\lbl, -2.8) {Path Response};
  \draw[->, colgreen, thick] (\cliB, -2.8) -- (\srv, -2.8);

  % Data exchange after migration
  \node[anchor=east, font=\footnotesize] at (\lbl, -3.32) {Data exchange};
  \draw[->, colgreen, thick] (\srv, -3.2) -- (\cliB, -3.2);
  \draw[->, colgreen, thick] (\srv, -3.32) -- (\cliB, -3.32);
  \draw[->, colgreen, thick] (\srv, -3.44) -- (\cliB, -3.44);

\end{tikzpicture}


==> figures/post-header_post-handshake_tikz.tex <==
% Migration-pattern sequence diagrams (post-handshake vs post-header).
% Drop-in replacement for \includegraphics{figures/post-header_post-handshake.pdf}:
%   \input{figures/post-header_post-handshake_tikz}
% Requires (already in main.tex preamble): tikz, arrows.meta, calc, xcolor.
%
% Design intent (addresses ESORICS Rev.2 "emphasize migration-trigger differences"):
%  - The orange full-width rule marks WHERE migration fires; its position relative to
%    "Get /" / "Header" is the whole story (above Get/ in (a) -> fails; after Header in (b/c)).
%  - The trigger is named in the rule label (after handshake / after headers / timeout).
%  - Handshake is detailed only in (a); summarized in grey in (b)/(c).
%  - Distinct markers: filled circle = app-triggered migration, open circle = timeout fallback.
%  - Outcome badge under each panel ties the trigger to the result.
% NOTE: STORK boxes embed the H2->H3 logo (figures/proxy_logo.pdf); server (Entry/Dependent
%       Domain) boxes are still text placeholders -- swap in the server icons from the base file.

\definecolor{colblue}{HTML}{6EC5E9}   % unblocked path
\definecolor{colgreen}{HTML}{A3D977}  % blocked path
\definecolor{colorange}{HTML}{D79B00} % migration accent

% --- lifeline x-positions ------------------------------------------------------
\def\SA{0}\def\EA{3.2}                 % panel (a): Stork, Entry
\def\SB{5.4}\def\EB{8.6}               % panel (b): Stork, Entry
\def\SC{10.8}\def\EC{13.4}\def\DC{15.4}% panel (c): Stork, Entry, Dependent

% --- helper macros -------------------------------------------------------------
% \msg{fromx}{tox}{y}{style}{label}
\providecommand{\msg}[5]{%
  \draw[#4] (#1,#3) -- (#2,#3)
    node[midway,above,font=\small,text=black,fill=white,inner sep=1.5pt]{#5};}
% app-triggered migration rule: \migapp{xl}{xr}{y}{label}
\providecommand{\migapp}[4]{%
  \draw[colorange,thick,dash pattern=on 4pt off 2.5pt] (#1,#3) -- (#2,#3);
  \fill[colorange] (#1,#3) circle (2.6pt);
  \node[below=1pt,font=\small\itshape,text=colorange,fill=white,inner sep=1pt]
    at ($(#1,#3)!0.5!(#2,#3)$) {#4};}
% timeout-fallback migration rule: \migto{xl}{xr}{y}{label}
\providecommand{\migto}[4]{%
  \draw[colorange,thick,dotted] (#1,#3) -- (#2,#3);
  \draw[colorange,thick,fill=white] (#1,#3) circle (2.6pt);
  \node[below=1pt,font=\small\itshape,text=colorange,fill=white,inner sep=1pt]
    at ($(#1,#3)!0.5!(#2,#3)$) {#4};}
% red drop cross at (x,y): \xmark{x}{y}
\providecommand{\xmark}[2]{%
  \draw[red,line width=1.3pt] ($(#1,#2)+(-0.12,-0.12)$) -- ($(#1,#2)+(0.12,0.12)$);
  \draw[red,line width=1.3pt] ($(#1,#2)+(-0.12,0.12)$) -- ($(#1,#2)+(0.12,-0.12)$);}
% outcome badge: \figbadge{x}{y}{text}{color}
\providecommand{\figbadge}[4]{%
  \node[rounded corners,draw=#4,fill=#4!12,text=#4!55!black,
        font=\footnotesize\bfseries,align=center,inner sep=3pt] at (#1,#2) {#3};}
% IP-phase brace on the LEFT of a lifeline (bump points west), opening toward the
% panel; groups the messages exchanged over one client IP. \ipbrace{x}{ytop}{ybot}{color}{label}
\providecommand{\ipbrace}[5]{%
  \draw[decorate,decoration={brace,amplitude=5pt},#4,semithick] (#1,#3) -- (#1,#2);
  \node[#4,font=\footnotesize,rotate=90] at ({#1-0.42},{(#2+#3)/2}) {#5};}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm, y=1.2cm,
  font=\small,
  actor/.style={draw=black!70,rounded corners,fill=colblue!12,
                minimum width=1.45cm,minimum height=0.75cm,align=center,
                font=\bfseries\footnotesize},
  life/.style={gray!55,semithick},
  unblk/.style={colblue,-{Stealth},semithick},
  blk/.style={colgreen,-{Stealth},semithick},
  pv/.style={colgreen,{Stealth}-{Stealth},semithick},
  ghost/.style={gray!60,{Stealth}-{Stealth},semithick,dash pattern=on 3pt off 2pt},
]

% (Legend is placed at the bottom, in the free space under panels (a)/(b).)

% ========================= PANEL (a) =========================================
\node[actor] at (\SA,0) {STORK\\[1pt]\includegraphics[width=1.15cm]{figures/proxy_logo.pdf}};
\node[actor] at (\EA,0) {Entry\\Domain};
\draw[life] (\SA,-0.42) -- (\SA,-4.45);
\draw[life] (\EA,-0.42) -- (\EA,-4.45);

\msg{\SA}{\EA}{-1.05}{unblk}{Initial, Hello}
\msg{\EA}{\SA}{-1.65}{unblk}{Initial, Hello, ACK}
\msg{\SA}{\EA}{-2.25}{unblk}{ACK, FIN}
% bracket the detailed handshake in grey -> links to the summarized "Handshake" in (b)/(c)
\draw[decorate,decoration={brace,amplitude=5pt},gray!60,semithick] (3.42,-0.95) -- (3.42,-2.35);
\node[gray!60,font=\small,rotate=-90] at (3.82,-1.65) {Handshake};
\migapp{\SA}{\EA}{-2.80}{migrate: after handshake}
\msg{\SA}{\EA}{-3.55}{blk}{Get /}\xmark{\EA}{-3.55}
\msg{\EA}{\SA}{-4.15}{unblk}{GOAWAY, CC or ACK}
% IP-phase braces: handshake on the unrestricted IP, the migrated Get / attempt on
% the restricted IP (rejected), the GOAWAY back on the unrestricted IP after revert.
\ipbrace{-0.35}{-0.95}{-2.55}{colblue}{Unrestricted IP}
\ipbrace{-0.35}{-3.35}{-3.75}{colgreen}{}
\ipbrace{-0.35}{-3.95}{-4.35}{colblue}{}
\figbadge{1.6}{-4.75}{Access blocked}{red}
\node[font=\bfseries] at (1.6,-7.75) {(a) Post-handshake};

% ========================= PANEL (b) =========================================
\node[actor] at (\SB,0) {STORK\\[1pt]\includegraphics[width=1.15cm]{figures/proxy_logo.pdf}};
\node[actor] at (\EB,0) {Entry\\Domain};
\draw[life] (\SB,-0.42) -- (\SB,-5.95);
\draw[life] (\EB,-0.42) -- (\EB,-5.95);

\msg{\SB}{\EB}{-1.15}{ghost}{Handshake}
\msg{\SB}{\EB}{-1.95}{unblk}{Get /}
\msg{\EB}{\SB}{-2.55}{unblk}{Header (html)}
\migapp{\SB}{\EB}{-3.05}{migrate: after headers}
\msg{\EB}{\SB}{-3.80}{unblk}{Data (html)}
\msg{\SB}{\EB}{-4.40}{blk}{ACK}
\msg{\SB}{\EB}{-5.00}{pv}{Path Validation}
\msg{\EB}{\SB}{-5.60}{blk}{Data (html)}
% IP-phase braces: request+headers on the unrestricted IP, bulk data on the restricted IP.
\ipbrace{5.05}{-0.95}{-4.05}{colblue}{Unrestricted IP}
\ipbrace{5.05}{-4.15}{-5.85}{colgreen}{Restricted IP}
\figbadge{7.0}{-6.20}{Content delivered}{colgreen}
\node[font=\bfseries] at (7.0,-7.75) {(b) Post-header --- entry succeeds};

% ========================= PANEL (c) =========================================
\node[actor] at (\SC,0) {STORK\\[1pt]\includegraphics[width=1.15cm]{figures/proxy_logo.pdf}};
\node[actor] at (\EC,0) {Entry\\Domain};
\node[actor] at (\DC,0) {Dependent\\Domain};
\draw[life] (\SC,-0.42) -- (\SC,-6.85);
\draw[life] (\EC,-0.42) -- (\EC,-6.85);
\draw[life] (\DC,-0.42) -- (\DC,-6.85);

\msg{\SC}{\EC}{-1.15}{ghost}{Handshake}
\msg{\SC}{\EC}{-1.95}{unblk}{Get /}
\msg{\EC}{\SC}{-2.55}{unblk}{Header (html)}
\migapp{\SC}{\EC}{-3.05}{migrate: after headers}
\msg{\EC}{\SC}{-3.65}{unblk}{Data (html)}
\msg{\SC}{\EC}{-4.25}{blk}{ACK}\xmark{\EC}{-4.25}
\migto{\SC}{\EC}{-4.85}{fallback: timeout}
\msg{\SC}{\DC}{-5.55}{unblk}{Get /third\_party\_resource}
\node[font=\normalsize] at ($(\SC,-5.95)!0.5!(\DC,-5.95)$) {$\vdots$};
\msg{\DC}{\SC}{-6.45}{blk}{Data (resource)}
% IP-phase braces: the connection alternates IPs as migration is tried, rejected,
% and retried on the dependent domain (short green braces are color-coded only).
\ipbrace{10.45}{-0.95}{-3.95}{colblue}{Unrestricted IP}
\ipbrace{10.45}{-4.05}{-4.55}{colgreen}{}
\ipbrace{10.45}{-4.70}{-6.05}{colblue}{Unrestricted IP}
\ipbrace{10.45}{-6.15}{-6.70}{colgreen}{}
\figbadge{13.1}{-7.05}{Content delivered\\(via dependent domain)}{colgreen}
\node[font=\bfseries] at (13.1,-7.75) {(c) Post-header --- entry blocked};

% ========================= LEGEND (fills the empty space under subfigure (a)) =
% Narrow framed box kept left of panel (b)'s lifeline so it fills the hole under
% (a); 4 single-line entries in column 1, 2 two-line migration entries in column 2.
\draw[rounded corners,semithick,gray!60,fill=gray!6] (-0.70,-5.05) rectangle (4.30,-7.05);
% --- column 1 (x sample -0.50, label 0.00) ---
\draw[unblk] (-0.50,-5.35) -- (-0.05,-5.35);
  \node[right,font=\small] at (0.00,-5.35) {Unblocked};
\draw[blk] (-0.50,-5.85) -- (-0.05,-5.85);
  \node[right,font=\small] at (0.00,-5.85) {Restricted path};
\xmark{-0.275}{-6.35}
  \node[right,font=\small] at (0.00,-6.35) {Rejected};
\draw[ghost] (-0.50,-6.85) -- (-0.05,-6.85);
  \node[right,font=\small] at (0.00,-6.85) {Handshake};
% --- column 2 (x sample 1.90, two-line labels) ---
\draw[colorange,thick,dash pattern=on 4pt off 2.5pt] (1.90,-5.60) -- (2.35,-5.60);
  \fill[colorange] (1.90,-5.60) circle (2.2pt);
  \node[right,font=\small,align=left] at (2.40,-5.60) {Migration\\(app-trig.)};
\draw[colorange,thick,dotted] (1.90,-6.55) -- (2.35,-6.55);
  \draw[colorange,thick,fill=white] (1.90,-6.55) circle (2.2pt);
  \node[right,font=\small,align=left] at (2.40,-6.55) {Migration\\(timeout)};

\end{tikzpicture}%
}

